A hardware-efficient variational ansatz with an exact diagonal metric for real- and imaginary-time evolution and Haar sampling

Variational quantum algorithms depend on the geometry of their parametrised circuits: metric-aware optimisation and time evolution require the Fubini--Study metric, which has hitherto demanded costly auxiliary measurements and ill-conditioned inversions. This work introduces a hardware-efficient $n$-qubit ansatz, which parametrises states by a binary tree and whose Hilbert-space pullback metric is diagonal in closed form. Quantum natural gradient on the tree parameters, variational imaginary- and real-time evolution, and exact unitary-invariant (Haar) sampling on a symmetry sector run with no auxiliary metric circuits or matrix inversion. When the target state is supported on a subspace of $k$ computational-basis states, the redundant tree parameters carry a gauge freedom a pruning compiler converts into circuits whose two-qubit count provably grows linearly in $k$; a variant reaches near-optimal $O(nk/\log n)$ scaling with the closed-form metric intact. On electronic-structure calculations for small molecules and half-filled Hubbard quench dynamics, the method reaches reference-level accuracy with one to three orders of magnitude fewer two-qubit gates than leading alternatives. Interchangeable constructions (a Schur-transform dressing or internal reparameterisations) make the ansatz exactly spin-adapted, with fixed total spin at every parameter and no penalty terms. The bare ansatz is an exactly controllable, well-conditioned and barren-plateau-free primitive for preparing and sampling sector states: on its own, it is classically simulable in $k$ (a boundary proved for a general class of sector-sparse ans\"atze); composed with a classically hard dressing, it yields molecular ground states, sector-Haar benchmarking, thermal correlators, and exact effective Hamiltonians trained from energy measurements alone, with the composed circuit carrying the potential for quantum advantage.

==> bloch_geometry_primer.tex <==
% Geometry primer: chart rectangle (theta, omega) -> Bloch sphere via varphi.
%
% Concrete Hamiltonian: H = (1/2) X + (sqrt(3)/2) Z, i.e. (x,y,z) = (1/2, 0, sqrt(3)/2).
% Energy axis tilted by alpha = 30 deg from the |0>-|1> axis. Eigenstates:
%   |E_1> = cos(15 deg)|0> + sin(15 deg)|1>,  energy +1,  chart coords (theta, omega) = (15 deg, pi/8)
%   |E_0> = sin(15 deg)|0> - cos(15 deg)|1>,  energy -1,  chart coords (theta, omega) = (75 deg, 9pi/8)
% Chart: varphi(theta, omega) = cos(theta)|0> + e^{i(omega-pi/8)} sin(theta)|1>, with
%   theta in [0, pi/2] (top edge -> |0>, bottom edge -> |1>; chart poles, degenerate),
%   omega in [0, 2 pi) (global phase fixed by making <0|psi> real positive).
% Blue latitude: constant-energy real-time trajectory pulled back to the chart.
% Red longitude: imaginary-time descent trajectory pulled back to the chart.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,font=\small]
\definecolor{hamiltonianblue}{RGB}{0,105,190}
\definecolor{gradientred}{RGB}{190,35,35}
\definecolor{statepurple}{RGB}{126,54,172}

% =====================================================
% Sphere geometry constants (also used to place the arrow).
% =====================================================
\def\R{2.05}
\def\ViewK{0.42}
\def\Theta{100}
\def\PsiPhi{45}
\def\PlaneScale{1.22}
\def\PlaneHalf{0.96}
\def\ArrowLen{0.78}

% =====================================================
% Chart rectangle on the LEFT.  The width:height ratio is 4:1, matching
% omega in [0,2pi] and theta in [0,pi/2].  The phase origin is shifted by
% pi/8 so the high-energy eigenstate is not on the seam.
% =====================================================
\def\Rx{-8.75}
\def\Ry{-0.62}
\def\Rw{5.0}
\def\Rh{1.25}
\def\ChartShiftX{0.3125}
\def\ChartWrapX{-4.6875}
\def\EzeroX{0.5625}
\def\EoneX{0.0625}
\def\PsiX{0.9365}

% Pullback of the Hamiltonian energy
% E(theta,omega) = 1/2 sin(2 theta) cos(omega-pi/8) + sqrt(3)/2 cos(2 theta).
% Darker cells are lower energy, matching the Bloch-sphere shading.
\node[anchor=south west,inner sep=0pt] at (\Rx,\Ry)
  {\includegraphics[width=5.0cm,height=1.25cm]{figures/bloch_chart_energy.png}};

% Faint coordinate grid at pi/4 in omega and theta.
\foreach \i in {1,...,7} {
  \draw[black!20,line width=0.28pt]
    ({\Rx+\i*\Rw/8},\Ry) -- ({\Rx+\i*\Rw/8},{\Ry+\Rh});
}
\foreach \j in {1} {
  \draw[black!20,line width=0.28pt]
    (\Rx,{\Ry+\j*\Rh/2}) -- ({\Rx+\Rw},{\Ry+\j*\Rh/2});
}

% Rectangle border.
\draw[black!70,line width=0.55pt] (\Rx,\Ry) rectangle ({\Rx+\Rw},{\Ry+\Rh});

% Axis labels: omega horizontal (0..2pi), theta vertical (0 at top).
\node[anchor=north,inner sep=2pt] at ({\Rx+\Rw/2},{\Ry-0.38}) {$\omega$};
\node[anchor=east,inner sep=2pt]  at ({\Rx-0.42},{\Ry+\Rh/2}) {$\theta$};
\node[anchor=north,inner sep=2pt,font=\scriptsize] at (\Rx,{\Ry-0.02}) {$0$};
\node[anchor=north,inner sep=2pt,font=\scriptsize] at ({\Rx+\Rw/4},{\Ry-0.02}) {$\tfrac{\pi}{2}$};
\node[anchor=north,inner sep=2pt,font=\scriptsize] at ({\Rx+\Rw/2},{\Ry-0.02}) {$\pi$};
\node[anchor=north,inner sep=2pt,font=\scriptsize] at ({\Rx+3*\Rw/4},{\Ry-0.02}) {$\tfrac{3\pi}{2}$};
\node[anchor=north,inner sep=2pt,font=\scriptsize] at ({\Rx+\Rw},{\Ry-0.02}) {$2\pi$};
\node[anchor=east,inner sep=2pt,font=\scriptsize] at ({\Rx-0.04},{\Ry+\Rh}) {$0$};
\node[anchor=east,inner sep=2pt,font=\scriptsize] at ({\Rx-0.04},{\Ry+\Rh/2}) {$\tfrac{\pi}{4}$};
\node[anchor=east,inner sep=2pt,font=\scriptsize] at ({\Rx-0.04},\Ry) {$\tfrac{\pi}{2}$};

\begin{scope}
\clip (\Rx,\Ry) rectangle ({\Rx+\Rw},{\Ry+\Rh});
\foreach \ChartXShift in {\ChartShiftX,\ChartWrapX} {
  \begin{scope}[xshift=\ChartXShift cm]
  % --- Pullback of the blue Hamiltonian latitude. ---
  % H = (1/2)X + (sqrt(3)/2)Z; Theta_0 = 100 deg, Phi swept over [0, 2pi).
  \draw[hamiltonianblue,line width=0.92pt] plot[smooth] coordinates {
    ({\Rx+\Rw*0.000},{\Ry+\Rh*0.389})
    ({\Rx+\Rw*0.044},{\Ry+\Rh*0.394})
    ({\Rx+\Rw*0.086},{\Ry+\Rh*0.411})
    ({\Rx+\Rw*0.126},{\Ry+\Rh*0.437})
    ({\Rx+\Rw*0.164},{\Ry+\Rh*0.470})
    ({\Rx+\Rw*0.200},{\Ry+\Rh*0.508})
    ({\Rx+\Rw*0.236},{\Ry+\Rh*0.548})
    ({\Rx+\Rw*0.272},{\Ry+\Rh*0.590})
    ({\Rx+\Rw*0.310},{\Ry+\Rh*0.630})
    ({\Rx+\Rw*0.351},{\Ry+\Rh*0.667})
    ({\Rx+\Rw*0.397},{\Ry+\Rh*0.696})
    ({\Rx+\Rw*0.447},{\Ry+\Rh*0.716})
    ({\Rx+\Rw*0.500},{\Ry+\Rh*0.722})
    ({\Rx+\Rw*0.553},{\Ry+\Rh*0.716})
    ({\Rx+\Rw*0.603},{\Ry+\Rh*0.696})
    ({\Rx+\Rw*0.649},{\Ry+\Rh*0.667})
    ({\Rx+\Rw*0.690},{\Ry+\Rh*0.630})
    ({\Rx+\Rw*0.728},{\Ry+\Rh*0.590})
    ({\Rx+\Rw*0.764},{\Ry+\Rh*0.548})
    ({\Rx+\Rw*0.800},{\Ry+\Rh*0.508})
    ({\Rx+\Rw*0.836},{\Ry+\Rh*0.470})
    ({\Rx+\Rw*0.874},{\Ry+\Rh*0.437})
    ({\Rx+\Rw*0.914},{\Ry+\Rh*0.411})
    ({\Rx+\Rw*0.956},{\Ry+\Rh*0.394})
    ({\Rx+\Rw*1.000},{\Ry+\Rh*0.389})
  };

  % --- Pullback of the red imaginary-time longitude, right half (gamma in [0, pi]). ---
  \draw[gradientred,line width=0.92pt] plot[smooth] coordinates {
    ({\Rx+\Rw*0.500},{\Ry+\Rh*0.167})
    ({\Rx+\Rw*0.582},{\Ry+\Rh*0.120})
    ({\Rx+\Rw*0.695},{\Ry+\Rh*0.122})
    ({\Rx+\Rw*0.775},{\Ry+\Rh*0.169})
    ({\Rx+\Rw*0.818},{\Ry+\Rh*0.236})
    ({\Rx+\Rw*0.844},{\Ry+\Rh*0.309})
    ({\Rx+\Rw*0.864},{\Ry+\Rh*0.385})
    ({\Rx+\Rw*0.879},{\Ry+\Rh*0.462})
    ({\Rx+\Rw*0.894},{\Ry+\Rh*0.540})
    ({\Rx+\Rw*0.910},{\Ry+\Rh*0.618})
    ({\Rx+\Rw*0.929},{\Ry+\Rh*0.693})
    ({\Rx+\Rw*0.956},{\Ry+\Rh*0.767})
    ({\Rx+\Rw*1.000},{\Ry+\Rh*0.833})
  };

  % --- Pullback of the red longitude, left half (gamma in [pi, 2 pi]). ---
  \draw[gradientred,line width=0.92pt] plot[smooth] coordinates {
    ({\Rx+\Rw*0.000},{\Ry+\Rh*0.833})
    ({\Rx+\Rw*0.082},{\Ry+\Rh*0.879})
    ({\Rx+\Rw*0.195},{\Ry+\Rh*0.877})
    ({\Rx+\Rw*0.275},{\Ry+\Rh*0.831})
    ({\Rx+\Rw*0.318},{\Ry+\Rh*0.765})
    ({\Rx+\Rw*0.344},{\Ry+\Rh*0.692})
    ({\Rx+\Rw*0.364},{\Ry+\Rh*0.615})
    ({\Rx+\Rw*0.379},{\Ry+\Rh*0.538})
    ({\Rx+\Rw*0.394},{\Ry+\Rh*0.459})
    ({\Rx+\Rw*0.410},{\Ry+\Rh*0.382})
    ({\Rx+\Rw*0.429},{\Ry+\Rh*0.306})
    ({\Rx+\Rw*0.456},{\Ry+\Rh*0.232})
    ({\Rx+\Rw*0.500},{\Ry+\Rh*0.167})
  };
  \end{scope}
}
\end{scope}

% --- Energy poles in the chart. ---
% |E_0> at (omega, theta) = (9pi/8, 75 deg) -> rectangle (0.5625, 0.167)
\fill[black] ({\Rx+\Rw*\EzeroX},{\Ry+\Rh*0.167}) circle (1.55pt);
\draw[black,line width=0.35pt]
  ({\Rx+\Rw*\EzeroX},{\Ry+\Rh*0.167}) -- ({\Rx+\Rw*\EzeroX},{\Ry+\Rh+0.14});
\node[anchor=south,inner sep=1pt,fill=white,fill opacity=0.82,text opacity=1]
  at ({\Rx+\Rw*\EzeroX},{\Ry+\Rh+0.16}) {$\ket{E_0}$};
% |E_1> at (omega, theta) = (pi/8, 15 deg), shown once away from the seam.
\fill[black] ({\Rx+\Rw*\EoneX},{\Ry+\Rh*0.833}) circle (1.55pt);
\draw[black,line width=0.35pt]
  ({\Rx+\Rw*\EoneX},{\Ry+\Rh*0.833}) -- ({\Rx+\Rw*\EoneX},{\Ry+\Rh+0.14});
\node[anchor=south,inner sep=1pt,fill=white,fill opacity=0.82,text opacity=1]
  at ({\Rx+\Rw*\EoneX},{\Ry+\Rh+0.16}) {$\ket{E_1}$};

% --- State point psi. ---
\fill[black] ({\Rx+\Rw*\PsiX},{\Ry+\Rh*0.437}) circle (1.9pt);
\draw[black,line width=0.35pt]
  ({\Rx+\Rw*\PsiX},{\Ry+\Rh*0.437}) -- ({\Rx+\Rw+0.10},{\Ry+\Rh*0.437});
\node[anchor=west,inner sep=1pt,fill=white,fill opacity=0.82,text opacity=1]
  at ({\Rx+\Rw+0.12},{\Ry+\Rh*0.437}) {$\ket{\psi}$};

% =====================================================
% Chart map arrow: rectangle -> sphere, labelled varphi.
% =====================================================
\draw[-{Stealth[length=2.4mm,width=2.0mm]},line width=0.95pt,black!82]
  ({\Rx+\Rw+0.10},{\Ry+\Rh+0.26})
  .. controls ({\Rx+\Rw+0.34},{\Ry+\Rh+0.62}) and ({-\R-0.54},{\Ry+\Rh+0.62})
  .. ({-\R-0.16},{\Ry+\Rh+0.38});
\node[inner sep=1.3pt]
  at ({\Rx+\Rw+0.76},{\Ry+\Rh+0.80}) {$\varphi:(\theta,\omega)\mapsto\ket{\psi}$};

% =====================================================
% Bloch sphere on the RIGHT (original primer figure, unchanged content).
% =====================================================
\pgfmathsetmacro{\LatZ}{\R*cos(\Theta)}
\pgfmathsetmacro{\LatX}{\R*sin(\Theta)}
\pgfmathsetmacro{\LatY}{\ViewK*\LatX}
\pgfmathsetmacro{\MerX}{\R*cos(\PsiPhi)}
\pgfmathsetmacro{\MerY}{\ViewK*\R*sin(\PsiPhi)}
\pgfmathsetmacro{\BlueTX}{\PlaneScale*sin(\PsiPhi)}
\pgfmathsetmacro{\BlueTY}{-\PlaneScale*\ViewK*cos(\PsiPhi)}
\pgfmathsetmacro{\RedTX}{-\PlaneScale*cos(\Theta)*cos(\PsiPhi)}
\pgfmathsetmacro{\RedTY}{\PlaneScale*(sin(\Theta)-\ViewK*cos(\Theta)*sin(\PsiPhi))}
\coordinate (O) at (0,0);
\coordinate (P) at ({\LatX*cos(\PsiPhi)},{\LatZ+\LatY*sin(\PsiPhi)});

% Bloch sphere with darker colour at lower energy.
\shade[top color=black!58,bottom color=white!82] (O) circle (\R);
\fill[white,opacity=0.10] (O) circle (\R);
\draw[black!85] (O) circle (\R);
\begin{scope}
  \clip (O) circle (\R);
  \draw[hamiltonianblue,line width=0.92pt,dashed,opacity=0.45]
    (-\LatX,\LatZ) arc[start angle=180,end angle=360,x radius=\LatX,y radius=\LatY];
  \draw[hamiltonianblue,line width=0.92pt]
    (\LatX,\LatZ) arc[start angle=0,end angle=180,x radius=\LatX,y radius=\LatY];
  \draw[gradientred,line width=0.92pt,dashed,opacity=0.45,samples=80,smooth,domain=180:360,variable=\t]
    plot ({\MerX*sin(\t)},{\R*cos(\t)+\MerY*sin(\t)});
  \draw[gradientred,line width=0.92pt,samples=80,smooth,domain=180:0,variable=\t]
    plot ({\MerX*sin(\t)},{\R*cos(\t)+\MerY*sin(\t)});
\end{scope}

% Energy eigenstate pole labels.
\fill[black!78] (0,\R) circle (1.7pt) node[above=3pt,black] {$\ket{E_0}$};
\fill[black!78] (0,-\R) circle (1.7pt) node[below=3pt,black] {$\ket{E_1}$};

% State point.
\fill[black] (P) circle (2.4pt);

% Tangent plane at the chosen ray. Its local axes are the projected tangent
% directions of the blue latitude and red longitude at \ket{\psi}.
\begin{scope}[shift={(P)},x={(\BlueTX cm,\BlueTY cm)},y={(\RedTX cm,\RedTY cm)}]
  \shade[top color=white,bottom color=black!20,opacity=0.66]
    (-\PlaneHalf,-\PlaneHalf) -- (\PlaneHalf,-\PlaneHalf) --
    (\PlaneHalf,\PlaneHalf) -- (-\PlaneHalf,\PlaneHalf) -- cycle;
  \foreach \u in {-0.72,-0.48,-0.24,0,0.24,0.48,0.72} {
    \draw[black!42] (-\PlaneHalf,\u) -- (\PlaneHalf,\u);
    \draw[black!42] (\u,-\PlaneHalf) -- (\u,\PlaneHalf);
  }
  \draw[black,line width=0.65pt] (-\PlaneHalf,-\PlaneHalf) -- (\PlaneHalf,-\PlaneHalf) --
    (\PlaneHalf,\PlaneHalf) -- (-\PlaneHalf,\PlaneHalf) -- cycle;
  \draw[-{Stealth[length=2.5mm,width=2.1mm]},line width=1.25pt,hamiltonianblue] (0,0) -- (\ArrowLen,0);
  \draw[-{Stealth[length=2.5mm,width=2.1mm]},line width=1.25pt,gradientred] (0,0) -- (0,\ArrowLen);
  \node[hamiltonianblue,anchor=west] at (1.04,-0.03) {$X_E$};
  \node[gradientred,anchor=south west] at (-0.04,1.00) {$-\nabla_gE$};
  \fill[black] (0,0) circle (2.2pt);
  \node[black,anchor=north east] at (-0.08,-0.10) {$\ket{\psi}$};
  \node[black,anchor=north west] at (1.00,-0.96) {$T_{\ket{\psi}}\mathbb{CP}^{1}$};
\end{scope}
\end{tikzpicture}


==> classified_tree.tex <==
% Combined classified binary-tree figure (Fig 3, replaces old binary_tree and active-tree).
% n=4, S={0000,0001,0010,0110,1010}.
% Shows: theta_i labels on all internal nodes; A/F/I/S colouring;
% leaf-phase omega_j labels; cos/sin/exp factors on a representative
% leftmost root-to-leaf path; general rule stated in caption.
% \input{}'d from main.tex which already loads tikz, xcolor, bm.

%% Class colours (paper-wide convention) -----------------------------------
\providecommand{\PWactC}{yellow!70!black}
\providecommand{\PWactF}{yellow!55}
\providecommand{\PWfixC}{red!65!black}
\providecommand{\PWfixF}{red!40}
\providecommand{\PWinaC}{gray!55}
\providecommand{\PWinaF}{gray!15}
\providecommand{\PWleafC}{green!55!black}
\providecommand{\PWleafF}{green!35}
\providecommand{\PWomegaC}{cyan!60!black}
\providecommand{\PWomegaF}{cyan!30}

\begin{tikzpicture}[
  grow=right,
  level distance=18mm,
  level 1/.style={sibling distance=44mm},
  level 2/.style={sibling distance=22mm},
  level 3/.style={sibling distance=11mm},
  level 4/.style={sibling distance=5.5mm},
  level 5/.style={sibling distance=5.5mm, level distance=16mm},
  int/.style={circle, draw, inner sep=0pt, font=\scriptsize, minimum size=5.2mm, align=center},
  ph/.style ={circle, draw=\PWleafC, fill=green!8, inner sep=0pt, font=\tiny, minimum size=4.2mm},
  phA/.style={circle, draw=\PWomegaC, fill=\PWomegaF, inner sep=0pt, font=\tiny, minimum size=4.2mm},
  phI/.style={circle, draw=\PWinaC, fill=\PWinaF, inner sep=0pt, font=\tiny, minimum size=4.2mm},
  lf/.style ={rectangle, draw, inner sep=2pt, font=\tiny},
  lfS/.style={rectangle, draw=\PWleafC, fill=\PWleafF, inner sep=2pt, font=\tiny},
  edge from parent/.style={draw, line width=0.4pt},
  el/.style={midway, font=\tiny, sloped, above, inner sep=1pt},
]

% Layer 0..3 internal nodes (theta), then layer 4 leaf phases (omega), then leaves.
% Numbering: BFS root=0, children of i are 2i+1 (cos/down) and 2i+2 (sin/up).
% Leaves enumerated 0..15 in basis order.
\node[int, fill=\PWactF, draw=\PWactC] {$\theta_0$}
  % --- left subtree of root (cos theta_0) ---
  child { node[int, fill=\PWactF, draw=\PWactC] {$\theta_1$}
    child { node[int, fill=\PWactF, draw=\PWactC] {$\theta_3$}
      child { node[int, fill=\PWactF, draw=\PWactC] {$\theta_7$}
        child { coordinate
          child { node[lfS] {$0000$} }
          edge from parent node[el]{$\cos\theta_7$}
        }
        child { node[phA] {$\omega_1$}
          child { node[lfS] {$0001$} edge from parent node[el]{$e^{i\omega_1}$} }
          edge from parent node[el]{$\sin\theta_7$}
        }
        edge from parent node[el]{$\cos\theta_3$}
      }
      child { node[int, fill=\PWfixF, draw=\PWfixC] {$\theta_8$}
        child { node[phA] {$\omega_2$} child { node[lfS] {$0010$} edge from parent node[el]{$e^{i\omega_2}$} } edge from parent node[el]{$1$} }
        child { node[phI] {$\omega_3$} child { node[lf] {$0011$} } edge from parent node[el]{$0$} }
      }
      edge from parent node[el]{$\cos\theta_1$}
    }
    child { node[int, fill=\PWfixF, draw=\PWfixC] {$\theta_4$}
      child { node[int, fill=\PWinaF, draw=\PWinaC] {$\theta_9$}
        child { node[phI] {$\omega_4$} child { node[lf] {$0100$} } }
        child { node[phI] {$\omega_5$} child { node[lf] {$0101$} } }
        edge from parent node[el]{$0$}
      }
      child { node[int, fill=\PWfixF, draw=\PWfixC] {$\theta_{10}$}
        child { node[phA] {$\omega_6$} child { node[lfS] {$0110$} edge from parent node[el]{$e^{i\omega_6}$} } edge from parent node[el]{$1$} }
        child { node[phI] {$\omega_7$} child { node[lf] {$0111$} } edge from parent node[el]{$0$} }
        edge from parent node[el]{$1$}
      }
    }
    edge from parent node[el]{$\cos\theta_0$}
  }
  % --- right subtree of root (sin theta_0) ---
  child { node[int, fill=\PWfixF, draw=\PWfixC] {$\theta_2$}
    child { node[int, fill=\PWfixF, draw=\PWfixC] {$\theta_5$}
      child { node[int, fill=\PWinaF, draw=\PWinaC] {$\theta_{11}$}
        child { node[phI] {$\omega_8$} child { node[lf] {$1000$} } }
        child { node[phI] {$\omega_9$} child { node[lf] {$1001$} } }
        edge from parent node[el]{$0$}
      }
      child { node[int, fill=\PWfixF, draw=\PWfixC] {$\theta_{12}$}
        child { node[phA] {$\omega_{10}$} child { node[lfS] {$1010$} edge from parent node[el]{$e^{i\omega_{10}}$} } edge from parent node[el]{$1$} }
        child { node[phI] {$\omega_{11}$} child { node[lf] {$1011$} } edge from parent node[el]{$0$} }
        edge from parent node[el]{$1$}
      }
      edge from parent node[el]{$1$}
    }
    child { node[int, fill=\PWinaF, draw=\PWinaC] {$\theta_6$}
      child { node[int, fill=\PWinaF, draw=\PWinaC] {$\theta_{13}$}
        child { node[phI] {$\omega_{12}$} child { node[lf] {$1100$} } }
        child { node[phI] {$\omega_{13}$} child { node[lf] {$1101$} } }
      }
      child { node[int, fill=\PWinaF, draw=\PWinaC] {$\theta_{14}$}
        child { node[phI] {$\omega_{14}$} child { node[lf] {$1110$} } }
        child { node[phI] {$\omega_{15}$} child { node[lf] {$1111$} } }
      }
      edge from parent node[el]{$0$}
    }
    edge from parent node[el]{$\sin\theta_0$}
  };
\end{tikzpicture}


==> diagonal_metric.tex <==
% Diagonal metric panel for Fig 2 (placed below the tree, full width).
% Example: n=4, S={0000,0001,0010,0110,1010}.
% Diagonal entries fully spelled out as products of cos and sin.
% \input{}'d from main.tex which already loads tikz, xcolor, bm.

\providecommand{\PWactC}{yellow!70!black}
\providecommand{\PWactF}{yellow!55}
\providecommand{\PWomegaC}{cyan!60!black}
\providecommand{\PWomegaF}{cyan!30}

\scalebox{0.85}{\begin{tikzpicture}[font=\small\sffamily,
    cell/.style={draw, rectangle, inner xsep=3pt, inner ysep=3pt, anchor=north west, line width=0.3pt},
    actcell/.style={cell, fill=\PWactF, draw=\PWactC},
    leafcell/.style={cell, fill=\PWomegaF, draw=\PWomegaC}]
  \renewcommand{\cos}{\operatorname{\mathsf{cos}}}%
  \renewcommand{\sin}{\operatorname{\mathsf{sin}}}%
  % theta-block diagonal (yellow): each cell auto-sized to its content,
  % each placed at the south-east corner of the previous one to form a staircase
  \node[actcell] (n0) at (0,0) {$1$};
  \node[actcell] (n1) at (n0.south east) {$\cos^{2}\!\theta_{0}$};
  \node[actcell] (n2) at (n1.south east) {$\cos^{2}\!\theta_{0}\cos^{2}\!\theta_{1}$};
  \node[actcell] (n3) at (n2.south east) {$\cos^{2}\!\theta_{0}\cos^{2}\!\theta_{1}\cos^{2}\!\theta_{3}$};
  % omega-block diagonal (green)
  \node[leafcell] (n4) at (n3.south east) {$\cos^{2}\!\theta_{0}\cos^{2}\!\theta_{1}\cos^{2}\!\theta_{3}\sin^{2}\!\theta_{7}$};
  \node[leafcell] (n5) at (n4.south east) {$\cos^{2}\!\theta_{0}\cos^{2}\!\theta_{1}\sin^{2}\!\theta_{3}$};
  \node[leafcell] (n6) at (n5.south east) {$\cos^{2}\!\theta_{0}\sin^{2}\!\theta_{1}$};
  \node[leafcell] (n7) at (n6.south east) {$\sin^{2}\!\theta_{0}$};
  % bounding-box corners
  \coordinate (TL) at (n0.north west);
  \coordinate (BR) at (n7.south east);
  \coordinate (TR) at (n7.east |- TL);
  \coordinate (BL) at (n0.west |- BR);
  % dashed block separators (theta | omega split happens at n3.south east).
  % Slight inward offsets keep the dashes off the coincident cell borders so
  % they remain visible across the full bracket span.
  \draw[dashed, line width=0.5pt, black!65, dash pattern=on 2.2pt off 1.6pt]
        ($(n3.north east |- TL)+(0.5pt,0)$) -- ($(n3.north east |- BR)+(0.5pt,0)$);
  \draw[dashed, line width=0.5pt, black!65, dash pattern=on 2.2pt off 1.6pt]
        ($(TL |- n3.south)+(0,-0.5pt)$) -- ($(TR |- n3.south)+(0,-0.5pt)$);
  % outer brackets sized to bounding box
  \draw[line width=1.1pt] ($(TL)+(-0.08,0.04)$) -- ($(TL)+(-0.22,0.04)$)
        -- ($(BL)+(-0.22,-0.04)$) -- ($(BL)+(-0.08,-0.04)$);
  \draw[line width=1.1pt] ($(TR)+(0.08,0.04)$)  -- ($(TR)+(0.22,0.04)$)
        -- ($(BR)+(0.22,-0.04)$)  -- ($(BR)+(0.08,-0.04)$);
  % header equation on the left of the matrix
  \node[left=10pt, font=\Large\sffamily] at ($(TL)!0.5!(BL)+(-0.22,0)$) {$\mathsf{g} \;=\;$};
\end{tikzpicture}}




==> method_overview.tex <==
% End-to-end pipeline overview (Fig 1).
% Three panels for n=4, S={0000,0001,0010,0110,1010}:
%   (a) the user-supplied active leaves,
%   (b) the classified binary tree (left-to-right),
%   (c) the compiled pruned circuit (stylised, no internal labels).
% All descriptive text and the colour legend live in the caption in main.tex.
% \input{}'d from main.tex which already loads tikz, qcircuit[qm], xcolor, bm.

%% Class colours (paper-wide convention) -----------------------------------
\providecommand{\PWactC}{yellow!70!black}
\providecommand{\PWactF}{yellow!55}
\providecommand{\PWfixC}{red!65!black}
\providecommand{\PWfixF}{red!40}
\providecommand{\PWinaC}{gray!55}
\providecommand{\PWinaF}{gray!15}
\providecommand{\PWleafC}{green!55!black}
\providecommand{\PWleafF}{green!35}

%% Blank coloured gate boxes (no internal text) ----------------------------
\providecommand{\PWactB}{\push{\fcolorbox{\PWactC}{\PWactF}{\rule{0pt}{1.4ex}\rule{2.6ex}{0pt}}}\qw}
\providecommand{\PWfixB}{\push{\fcolorbox{\PWfixC}{\PWfixF}{\rule{0pt}{1.4ex}\rule{2.6ex}{0pt}}}\qw}
\providecommand{\PWTARG}{\push{\raisebox{-0.12ex}{\tikz[baseline=-0.6ex]{%
  \draw[fill=white,line width=0.4pt] (0,0) circle (0.85ex);%
  \draw[line width=0.5pt] (-0.65ex,0) -- (0.65ex,0);%
  \draw[line width=0.5pt] (0,-0.65ex) -- (0,0.65ex);}}}\qw}

\begin{tikzpicture}[
  every node/.style={font=\small\sffamily},
  panel/.style={inner sep=2pt, align=center},
  plab/.style={font=\small\sffamily\bfseries, anchor=south west, inner sep=1pt, yshift=1pt},
]

%%── (a) User input: active leaves ─────────────────────────
\node[panel, anchor=north west, text width=24mm] (leaves) at (0,0) {%
  {\footnotesize\sffamily $0000$\\$0001$\\$0010$\\$0110$\\$1010$}%
};
\node[plab] at (leaves.north west) {(a)~Active leaves};

%%── (b) Classified binary tree, drawn left-to-right ───────────────
\node[panel, right=8mm of leaves, anchor=west] (tree) {%
  \begin{tikzpicture}[
    grow=right,
    level distance=8mm,
    level 1/.style={sibling distance=22mm},
    level 2/.style={sibling distance=11mm},
    level 3/.style={sibling distance=5.5mm},
    level 4/.style={sibling distance=2.8mm},
    int/.style={circle, draw, inner sep=0pt, font=\tiny, minimum size=3.4mm},
    lf/.style={draw, rectangle, minimum size=2.4mm, inner sep=0pt},
    edge from parent/.style={draw, line width=0.35pt}
  ]
  \node[int,fill=\PWactF,draw=\PWactC] {}
    child { node[int,fill=\PWactF,draw=\PWactC] {}
      child { node[int,fill=\PWactF,draw=\PWactC] {}
        child { node[int,fill=\PWactF,draw=\PWactC] {}
          child { node[lf,fill=\PWleafF,draw=\PWleafC] {} }
          child { node[lf,fill=\PWleafF,draw=\PWleafC] {} }
        }
        child { node[int,fill=\PWfixF,draw=\PWfixC] {}
          child { node[lf,fill=\PWleafF,draw=\PWleafC] {} }
          child { node[lf] {} }
        }
      }
      child { node[int,fill=\PWfixF,draw=\PWfixC] {}
        child { node[int,fill=\PWinaF,draw=\PWinaC] {}
          child { node[lf] {} } child { node[lf] {} }
        }
        child { node[int,fill=\PWfixF,draw=\PWfixC] {}
          child { node[lf,fill=\PWleafF,draw=\PWleafC] {} }
          child { node[lf] {} }
        }
      }
    }
    child { node[int,fill=\PWfixF,draw=\PWfixC] {}
      child { node[int,fill=\PWfixF,draw=\PWfixC] {}
        child { node[int,fill=\PWinaF,draw=\PWinaC] {}
          child { node[lf] {} } child { node[lf] {} }
        }
        child { node[int,fill=\PWfixF,draw=\PWfixC] {}
          child { node[lf,fill=\PWleafF,draw=\PWleafC] {} }
          child { node[lf] {} }
        }
      }
      child { node[int,fill=\PWinaF,draw=\PWinaC] {}
        child { node[int,fill=\PWinaF,draw=\PWinaC] {}
          child { node[lf] {} } child { node[lf] {} }
        }
        child { node[int,fill=\PWinaF,draw=\PWinaC] {}
          child { node[lf] {} } child { node[lf] {} }
        }
      }
    };
  \end{tikzpicture}%
};
\node[plab] at (tree.north west) {(b)~Binary tree};

%%── (c) Pruned circuit (stylised: no qubit/parameter labels) ──────────
\node[panel, right=8mm of tree, anchor=west, text width=78mm] (pruned) {%
  \resizebox{74mm}{!}{\Qcircuit @C=0.45em @R=0.85em {
    & \PWactB & \qw     & \ctrl{1} & \qw     & \ctrl{1} & \qw     & \qw     & \ctrl{2} & \qw     & \qw     & \qw     & \ctrl{2} & \ctrl{3} & \qw     & \qw     & \qw     & \qw     & \ctrl{3} \\
    & \qw     & \PWactB & \PWTARG  & \PWactB & \PWTARG  & \ctrl{1}& \qw     & \qw      & \qw     & \ctrl{1}& \qw     & \qw      & \qw      & \qw     & \qw     & \qw     & \qw     & \qw \\
    & \qw     & \qw     & \qw      & \qw     & \qw      & \PWTARG & \PWactB & \PWTARG  & \PWfixB & \PWTARG & \PWactB & \PWTARG  & \qw      & \ctrl{1}& \qw     & \ctrl{1}& \qw     & \qw \\
    & \qw     & \qw     & \qw      & \qw     & \qw      & \qw     & \qw     & \qw      & \qw     & \qw     & \qw     & \qw      & \PWTARG  & \PWTARG & \PWactB & \PWTARG & \PWactB & \PWTARG
  }}%
};
\node[plab] at (pruned.north west) {(c)~Pruned circuit};

%% Pipeline arrows ----------------------------------------------------------
\draw[->, line width=0.8pt] (leaves.east) -- (tree.west);
\draw[->, line width=0.8pt] (tree.east)   -- (pruned.west);

\end{tikzpicture}


==> pruned_example.tex <==
% Circuits panel of the pruning walkthrough (n=4, S={0,1,2,6,10}).
% Stripped to two panels: (a) full unpruned coloured cascade with cancelled
% CNOT pairs highlighted, (b) compiled pruned circuit.
% All descriptive text lives in the caption (main.tex).
% Tree and classification chips moved to the combined classified-tree
% figure (\ref{fig:classified-tree}); per-block matrix elimination in
% \ref{fig:pruned-blocks}.
% \input{} from main.tex which already loads tikz, qcircuit[qm], xcolor.

%% Class colours (paper-wide convention) -----------------------------------
\providecommand{\PWactC}{yellow!70!black}
\providecommand{\PWactF}{yellow!55}
\providecommand{\PWfixC}{red!65!black}
\providecommand{\PWfixF}{red!40}
\providecommand{\PWinaC}{gray!55}
\providecommand{\PWinaF}{gray!15}
\providecommand{\PWdelC}{gray!50}
\providecommand{\PWdelF}{gray!8}
\providecommand{\PWcanC}{orange!75!red}
\providecommand{\PWcanF}{orange!22}

%% Gate macros -------------------------------------------------------------
\providecommand{\PWactBox}{\push{\fcolorbox{\PWactC}{\PWactF}{\rule{0pt}{4.0pt}\hspace{6.0pt}}}\qw}
\providecommand{\PWfixBox}{\push{\fcolorbox{\PWfixC}{\PWfixF}{\rule{0pt}{4.0pt}\hspace{6.0pt}}}\qw}
\providecommand{\PWdelBox}{\push{\fcolorbox{\PWdelC}{\PWdelF}{\rule{0pt}{4.0pt}\hspace{6.0pt}}}\qw}
\providecommand{\PWactL}[1]{\push{\fcolorbox{\PWactC}{\PWactF}{$\rule{0pt}{1.9ex}\mathsf{R_y}(#1)$}}\qw}
\providecommand{\PWfixL}[1]{\push{\fcolorbox{\PWfixC}{\PWfixF}{$\rule{0pt}{1.9ex}\mathsf{R_y}(#1)$}}\qw}
\providecommand{\PWTARG}{\push{\raisebox{-0.12ex}{\tikz[baseline=-0.6ex]{%
  \draw[fill=white,line width=0.4pt] (0,0) circle (0.85ex);%
  \draw[line width=0.5pt] (-0.65ex,0) -- (0.65ex,0);%
  \draw[line width=0.5pt] (0,-0.65ex) -- (0,0.65ex);}}}\qw}
\providecommand{\PWcanTARG}{\push{\raisebox{-0.12ex}{\tikz[baseline=-0.6ex]{%
  \draw[\PWcanC,fill=\PWcanF,line width=0.6pt] (0,0) circle (0.95ex);%
  \draw[\PWcanC,line width=0.7pt] (-0.7ex,0) -- (0.7ex,0);%
  \draw[\PWcanC,line width=0.7pt] (0,-0.7ex) -- (0,0.7ex);%
  \draw[\PWcanC,line width=0.9pt] (-1.1ex,-1.1ex) -- (1.1ex,1.1ex);}}}\qw}
\colorlet{PWcanXY}{orange!75!red}
\providecommand{\PWcanCTRL}[1]{\ar @{-} |<{\tikz[baseline=-0.5ex]{%
  \useasboundingbox (-0.6ex,-0.6ex) rectangle (0.6ex,0.6ex);%
  \draw[\PWcanC,line width=0.6pt] (0,0) -- ++(0,-#1*2.0em);%
  \fill[\PWcanC] (0,0) circle (0.6ex);}} [0,-1]}

\begin{tikzpicture}[
  every node/.style={font=\small\sffamily},
  panel/.style={inner sep=0pt, align=center},
  plab/.style={font=\small\sffamily\bfseries, anchor=south west, inner sep=1pt, yshift=1pt},
]

%%── (a) Full unpruned triangular circuit ─────────────────────────────
\node[panel, anchor=north west, text width=\linewidth] (full) at (0,0) {%
  \resizebox{0.985\linewidth}{!}{\Qcircuit @C=0.34em @R=0.85em {
    \lstick{\mathsf{q_3}} & \PWactBox & \qw       & \ctrl{1}  & \qw       & \ctrl{1}  & \qw       & \qw       & \qw       & \ctrl{2}  & \qw       & \qw       & \qw       & \ctrl{2}  & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \ctrl{3}  & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \ctrl{3} \\
    \lstick{\mathsf{q_2}} & \qw       & \PWactBox & \PWTARG   & \PWactBox & \PWTARG   & \qw       & \ctrl{1}  & \qw       & \qw       & \qw       & \ctrl{1}  & \qw       & \qw       & \qw       & \qw       & \qw       & \PWcanCTRL{2}  & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \PWcanCTRL{2}  & \qw       & \qw       & \qw       & \qw \\
    \lstick{\mathsf{q_1}} & \qw       & \qw       & \qw       & \qw       & \qw       & \PWdelBox & \PWTARG   & \PWactBox & \PWTARG   & \PWfixBox & \PWTARG   & \PWactBox & \PWTARG   & \qw       & \PWcanCTRL{1}  & \qw       & \qw       & \qw       & \PWcanCTRL{1}  & \qw       & \qw       & \qw       & \ctrl{1}  & \qw       & \qw       & \qw       & \ctrl{1}  & \qw       & \qw \\
    \lstick{\mathsf{q_0}} & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \qw       & \PWdelBox & \PWcanTARG & \PWdelBox & \PWcanTARG & \PWdelBox & \PWcanTARG & \PWdelBox & \PWTARG   & \PWdelBox & \PWTARG   & \PWdelBox & \PWcanTARG & \PWactBox & \PWTARG   & \PWactBox & \PWTARG
  }}%
};
\node[plab] at (full.north west) {(a)~Full unpruned cascade};

%%── (b) Pruned circuit ────────────────────────────────────────────────
\node[panel, below=6mm of full.south west, anchor=north west, text width=\linewidth] (pruned) {%
  \resizebox{0.985\linewidth}{!}{\Qcircuit @C=0.5em @R=0.85em {
    \lstick{\mathsf{q_3}} & \PWactL{2\theta_0} & \qw                & \ctrl{1}  & \qw                & \ctrl{1}  & \qw       & \qw                              & \ctrl{2}  & \qw                       & \qw       & \qw                              & \ctrl{2}  & \ctrl{3}  & \qw       & \qw                & \qw       & \qw                & \ctrl{3} \\
    \lstick{\mathsf{q_2}} & \qw                & \PWactL{\theta_1}  & \PWTARG   & \PWactL{\theta_1}  & \PWTARG   & \ctrl{1}  & \qw                              & \qw       & \qw                       & \ctrl{1}  & \qw                              & \qw       & \qw       & \qw       & \qw                & \qw       & \qw                & \qw \\
    \lstick{\mathsf{q_1}} & \qw                & \qw                & \qw       & \qw                & \qw       & \PWTARG   & \PWactL{\theta_3+\tfrac{\pi}{2}} & \PWTARG   & \PWfixL{-\pi}             & \PWTARG   & \PWactL{\theta_3+\tfrac{\pi}{2}} & \PWTARG   & \qw       & \ctrl{1}  & \qw                & \ctrl{1}  & \qw                & \qw \\
    \lstick{\mathsf{q_0}} & \qw                & \qw                & \qw       & \qw                & \qw       & \qw       & \qw                              & \qw       & \qw                       & \qw       & \qw                              & \qw       & \PWTARG   & \PWTARG   & \PWactL{\theta_7} & \PWTARG   & \PWactL{\theta_7} & \PWTARG
  }}%
};
\node[plab] at (pruned.north west) {(b)~Pruned circuit};

\end{tikzpicture}


==> spin_classified_tree.tex <==
% Spin-adapted classification tree (Appendix app:spin-tree), in the style of Fig 2a.
% Minimal validated example: 2 spatial orbitals, 2 electrons, {N=2, Sz=0} sector,
% n=4 qubits, active leaves S={0101,0110,1001,1010} = {5,6,9,10}.
% Adds the TIED class (violet) to the Active/Fixed/Inactive classification of Fig 2a.
% Node theta_4 is the single tied node; free (backbone) = {theta_0, theta_5}.
% Numerically validated (schur_csf): classification, ballot split, tie sin t4 = tan t0 cos t5,
% <S^2>=0 to machine zero, VQE reaches FCI (H2/STO-3G) to 4e-16.
% \input{}'d from supplementary.tex which already loads tikz, xcolor, bm.

%% Class colours (paper-wide convention) + the new TIED class -----------------
\providecommand{\PWactC}{yellow!70!black}
\providecommand{\PWactF}{yellow!55}
\providecommand{\PWfixC}{red!65!black}
\providecommand{\PWfixF}{red!40}
\providecommand{\PWinaC}{gray!55}
\providecommand{\PWinaF}{gray!15}
\providecommand{\PWleafC}{green!55!black}
\providecommand{\PWleafF}{green!35}
\providecommand{\PWomegaC}{cyan!60!black}
\providecommand{\PWomegaF}{cyan!30}
\providecommand{\PWtieC}{violet!70!black}
\providecommand{\PWtieF}{violet!32}

\begin{tikzpicture}[
  grow=right,
  level distance=18mm,
  level 1/.style={sibling distance=44mm},
  level 2/.style={sibling distance=22mm},
  level 3/.style={sibling distance=11mm},
  level 4/.style={sibling distance=5.5mm},
  level 5/.style={sibling distance=5.5mm, level distance=16mm},
  int/.style={circle, draw, inner sep=0pt, font=\scriptsize, minimum size=5.2mm, align=center},
  ph/.style ={circle, draw=\PWleafC, fill=green!8, inner sep=0pt, font=\tiny, minimum size=4.2mm},
  phA/.style={circle, draw=\PWomegaC, fill=\PWomegaF, inner sep=0pt, font=\tiny, minimum size=4.2mm},
  phI/.style={circle, draw=\PWinaC, fill=\PWinaF, inner sep=0pt, font=\tiny, minimum size=4.2mm},
  lf/.style ={rectangle, draw, inner sep=2pt, font=\tiny},
  lfS/.style={rectangle, draw=\PWleafC, fill=\PWleafF, inner sep=2pt, font=\tiny},
  lfB/.style={rectangle, draw=\PWleafC, line width=0.9pt, fill=\PWleafF, inner sep=2pt, font=\tiny},
  edge from parent/.style={draw, line width=0.4pt},
  el/.style={midway, font=\tiny, sloped, above, inner sep=1pt},
]

% Numbering: BFS root=0, children of i are 2i+1 (cos/down, drawn on top) and
% 2i+2 (sin/up, drawn below).  Leaves enumerated 0..15 in basis order.
% Ballot leaders (lfB, heavier border): 0101, 1001, 1010.
\node[int, fill=\PWactF, draw=\PWactC] {$\theta_0$}
  % ===== left subtree of root (cos theta_0) : leaves 0000..0111 =====
  child { node[int, fill=\PWfixF, draw=\PWfixC] {$\theta_1$}
    % ---- theta_1 cos branch -> theta_3 (inactive subtree, leaves 0000..0011) ----
    child { node[int, fill=\PWinaF, draw=\PWinaC] {$\theta_3$}
      child { node[int, fill=\PWinaF, draw=\PWinaC] {$\theta_7$}
        child { node[phI] {$\omega_0$} child { node[lf] {$0000$} } }
        child { node[phI] {$\omega_1$} child { node[lf] {$0001$} } }
      }
      child { node[int, fill=\PWinaF, draw=\PWinaC] {$\theta_8$}
        child { node[phI] {$\omega_2$} child { node[lf] {$0010$} } }
        child { node[phI] {$\omega_3$} child { node[lf] {$0011$} } }
      }
      edge from parent node[el]{$0$}
    }
    % ---- theta_1 sin branch -> theta_4 (TIED), leaves 0100..0111 ----
    child { node[int, fill=\PWtieF, draw=\PWtieC] {$\theta_4$}
      child { node[int, fill=\PWfixF, draw=\PWfixC] {$\theta_9$}
        child { node[phI] {$\omega_4$} child { node[lf] {$0100$} } edge from parent node[el]{$0$} }
        child { node[lfB] {$0101$} edge from parent node[el]{$1$} }   % leaf 5, gauge-fixed omega (direct edge)
        edge from parent node[el]{$\cos\theta_4$}
      }
      child { node[int, fill=\PWfixF, draw=\PWfixC] {$\theta_{10}$}
        child { node[phA] {$\omega_6$} child { node[lfS] {$0110$} edge from parent node[el]{$e^{i\omega_6}$} } edge from parent node[el]{$1$} }
        child { node[phI] {$\omega_7$} child { node[lf] {$0111$} } edge from parent node[el]{$0$} }
        edge from parent node[el]{$\sin\theta_4$}
      }
      edge from parent node[el]{$1$}
    }
    edge from parent node[el]{$\cos\theta_0$}
  }
  % ===== right subtree of root (sin theta_0) : leaves 1000..1111 =====
  child { node[int, fill=\PWfixF, draw=\PWfixC] {$\theta_2$}
    % ---- theta_2 cos branch -> theta_5 (ACTIVE/free), leaves 1000..1011 ----
    child { node[int, fill=\PWactF, draw=\PWactC] {$\theta_5$}
      child { node[int, fill=\PWfixF, draw=\PWfixC] {$\theta_{11}$}
        child { node[phI] {$\omega_8$} child { node[lf] {$1000$} } edge from parent node[el]{$0$} }
        child { node[phA] {$\omega_9$} child { node[lfB] {$1001$} edge from parent node[el]{$e^{i\omega_9}$} } edge from parent node[el]{$1$} }
        edge from parent node[el]{$\cos\theta_5$}
      }
      child { node[int, fill=\PWfixF, draw=\PWfixC] {$\theta_{12}$}
        child { node[phA] {$\omega_{10}$} child { node[lfB] {$1010$} edge from parent node[el]{$e^{i\omega_{10}}$} } edge from parent node[el]{$1$} }
        child { node[phI] {$\omega_{11}$} child { node[lf] {$1011$} } edge from parent node[el]{$0$} }
        edge from parent node[el]{$\sin\theta_5$}
      }
      edge from parent node[el]{$1$}
    }
    % ---- theta_2 sin branch -> theta_6 (inactive subtree, leaves 1100..1111) ----
    child { node[int, fill=\PWinaF, draw=\PWinaC] {$\theta_6$}
      child { node[int, fill=\PWinaF, draw=\PWinaC] {$\theta_{13}$}
        child { node[phI] {$\omega_{12}$} child { node[lf] {$1100$} } }
        child { node[phI] {$\omega_{13}$} child { node[lf] {$1101$} } }
      }
      child { node[int, fill=\PWinaF, draw=\PWinaC] {$\theta_{14}$}
        child { node[phI] {$\omega_{14}$} child { node[lf] {$1110$} } }
        child { node[phI] {$\omega_{15}$} child { node[lf] {$1111$} } }
      }
      edge from parent node[el]{$0$}
    }
    edge from parent node[el]{$\sin\theta_0$}
  };

\end{tikzpicture}

